Projective integration for nonlinear BGK kinetic equations

We present a high-order, fully explicit, asymptotic-preserving projective integration scheme for the nonlinear BGK equation. The method first takes a few small (inner) steps with a simple, explicit method (such as direct forward Euler) to damp out the stiff components of the solution. Then, the time derivative is estimated and used in an (outer) Runge-Kutta method of arbitrary order. Based on the spectrum of the linearized BGK operator, we deduce that, with an appropriate choice of inner step size, the time step restriction on the outer time step as well as the number of inner time steps is independent of the stiffness of the BGK source term. We illustrate the method with numerical results in one and two spatial dimensions.

==> image/tikz/PI_sketch.tex <==
\newcommand{\dtLength}{0.3}
\newcommand{\DtLength}{3.5}
\newcommand{\npts}{3}
\newcommand{\yCo}{{{1.6,0.9,0.79,0.94},{2.2,1.65,1.5,1.46}}}

\begin{tikzpicture}[node distance = 2cm, auto]
	%\draw [help lines,step=1] (-1,0) grid (8,3);
	% Draw axes
	\draw[axis] (-0.2,0) -- (9,0) node[align=center,right] {time};
	\draw[axis] (0,-0.1) -- (0,2.5);
	
	% Draw function
	\draw [thick] (0.3,0.3) to [out=35,in=165] (8.5,0.7);
	
	% Draw first set of dots
	\def\ta {0.5}
	\pgfmathparse{\yCo[0][0]} \pgfmathsetmacro\ya{\pgfmathresult}
	\draw[dotted] (\ta,0.1) -- (\ta,\ya); \draw (\ta,0.1) -- (\ta,-0.1) node[below] {$t^{n-1}$};
	\pgfmathparse{\yCo[0][2]} \pgfmathsetmacro\ya{\pgfmathresult}
	\pgfmathparse{\yCo[1][0]} \pgfmathsetmacro\yb{\pgfmathresult}
	\draw[dashed] (\ta+2*\dtLength,\ya) -- (\ta+\DtLength,\yb);
	\foreach \iy in {0, ..., \npts}
	{
		\pgfmathparse{\yCo[0][\iy]}
		\def\ys {\pgfmathresult}
		\drawDot{(\ta+\iy*\dtLength,\ys)} {black} {};
	}
	
	% Draw second set of dots
	\def\tb {\ta+\DtLength}
	\pgfmathparse{\yCo[1][0]} \pgfmathsetmacro\yb{\pgfmathresult}
	\draw[dotted] (\tb,0.1) -- (\tb,\yb); \draw (\tb,0.1) -- (\tb,-0.1) node[below] {$t^{n}$};
	\pgfmathparse{\yCo[1][2]} \pgfmathsetmacro\yb{\pgfmathresult}
	\def\yc {1.3}
	\draw[dashed] (\tb+2*\dtLength,\yb) -- (\tb+\DtLength,\yc);
	\foreach \iy in {0, ..., \npts}
	{
		\pgfmathparse{\yCo[1][\iy]}
		\def\ys {\pgfmathresult}
		\drawDot{(\tb+\iy*\dtLength,\ys)} {black} {};
	}
	
	% Draw last dot
	\def\tc {\tb+\DtLength}
	\draw[dotted] (\tc,0.1) -- (\tc,\yc); \draw (\tc,0.1) -- (\tc,-0.1) node[below] {$t^{n+1}$};
	\drawDot{(7.5,\yc)} {black} {};

	% This is needed to extend the bounding box. Else arrows to the left are cut in half.
	\path
	([shift={(-5\pgflinewidth,-5\pgflinewidth)}]current bounding box.south west)
	([shift={( 2\pgflinewidth, 2\pgflinewidth)}]current bounding box.north east);
\end{tikzpicture}

==> image/tikz/bgk1D_epsi125.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
\newcommand{\figWidth}{4.5cm} % individual figure width
\newcommand{\figHeight}{3cm} % individual figure height
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\figSpacingTop}{1.2cm} % spacing between left and right figures (excluding axis labels)
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,\figHeight+\figSpacingTop)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=0.05,
ymax=1.075,
ytick = {0, 0.2, ..., 1},
ylabel={$\rho(x,t)$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Density},
clip mode=individual
]
\addplot [color=blue,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-1}};
\addplot [color=mycolor2,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-3}};
\addplot [color=\mygreen,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-4}};
\addplot [color=red,solid,line width=0.75pt,forget plot]
  table[]{\datafile{bgk1D1D_epsi124-2}};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,\figHeight+\figSpacingTop)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=-0.05,
ymax=0.9,
ytick = {0, 0.2, ..., 1.5},
ylabel={$\vMacroOneD(x,t)$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Velocity},
clip mode=individual
]
\addplot [color=blue,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-5}};
\addplot [color=mycolor2,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-7}};
\addplot [color=\mygreen,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-8}};
\addplot [color=red,solid,line width=0.75pt,forget plot]
  table[]{\datafile{bgk1D1D_epsi124-6}};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=0.15,
ymax=1.1,
ytick = {0, 0.2, ..., 1},
ylabel={$T(x,t)$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Temperature},
clip mode=individual
]
\addplot [color=blue,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-9}};
\addplot [color=mycolor2,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-11}};
\addplot [color=\mygreen,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-12}};
\addplot [color=red,solid,line width=0.75pt,forget plot]
  table[]{\datafile{bgk1D1D_epsi124-10}};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=-0.05,
ymax=0.1,
ytick = {-0.05, 0, ..., 0.1},
yticklabel style={/pgf/number format/fixed},
ylabel={$q(x,t)$},
ylabel style={yshift=-0.2cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Heat flux},
clip mode=individual
]
\addplot [color=blue,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-13}};
\addplot [color=mycolor2,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-15}};
\addplot [color=\mygreen,solid,mark=*,mark size=0.75pt,mark options={solid},forget plot]
  table[]{\datafile{bgk1D1D_epsi124-16}};
\addplot [color=red,solid,line width=0.75pt,forget plot]
  table[]{\datafile{bgk1D1D_epsi124-14}};
\end{axis}
\end{tikzpicture}%

==> image/tikz/bgk2D_shock_bubble_y0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
\newcommand{\figWidth}{4.7cm} % individual figure width
\newcommand{\figHeight}{3.5cm} % individual figure height
\newcommand{\figSpacingRight}{1.2cm} % spacing between left and right figures (excluding axis labels)
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=-2.0000,
xmax=3.0000,
xlabel={$x$},
xtick={-2, -1, ..., 3},
ymin=0.7000,
ymax=4.5000,
ylabel={$\rho(x,0,t)$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Density}
]
\addplot [color=black,dashed,forget plot]
  table[]{\datafile{bgk2D2D_shock_bubble_y0-1}};
\addplot [color=blue,solid,forget plot]
  table[]{\datafile{bgk2D2D_shock_bubble_y0-2}};
\addplot [color=mycolor2,solid,forget plot]
  table[]{\datafile{bgk2D2D_shock_bubble_y0-3}};
\addplot [color=\mygreen,solid,forget plot]
  table[]{\datafile{bgk2D2D_shock_bubble_y0-4}};
\addplot [color=red,solid,line width=0.8pt,forget plot]
  table[]{\datafile{bgk2D2D_shock_bubble_y0-5}};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=-2.0000,
xmax=3.0000,
xlabel={$x$},
xtick={-2, -1, ..., 3},
ymin=0.3000,
ymax=2.5000,
ylabel={$T(x,0,t)$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Temperature}
]
\addplot [color=black,dashed,forget plot]
  table[]{\datafile{bgk2D2D_shock_bubble_y0-6}};
\addplot [color=blue,solid,forget plot]
  table[]{\datafile{bgk2D2D_shock_bubble_y0-7}};
\addplot [color=mycolor2,solid,forget plot]
  table[]{\datafile{bgk2D2D_shock_bubble_y0-8}};
\addplot [color=\mygreen,solid,forget plot]
  table[]{\datafile{bgk2D2D_shock_bubble_y0-9}};
\addplot [color=red,solid,line width=0.8pt,forget plot]
  table[]{\datafile{bgk2D2D_shock_bubble_y0-10}};
\end{axis}
\end{tikzpicture}%
